Dimension theory of group actions by circle diffeomorphisms II: Minimal sets

We establish a dimension theory for smooth group actions on the circle. For finitely generated groups of real-analytic circle diffeomorphisms preserving a Cantor minimal set, we introduce a dynamically defined critical exponent and prove the following properties of that set: (1) The box dimension exists and coincides with its Hausdorff dimension; (2) The dimension is given by a formula involving the dynamical critical exponent; (3) The dimension lies strictly between $0$ and $1$; (4) A parabolic fixed point in this Cantor minimal set yields a stronger lower bound for its dimension. These results substantially generalize the classical dimension theory of limit sets of Fuchsian groups to a broader smooth setting. Moreover, item (3) strengthens a recent breakthrough of Deroin--Kleptsyn--Navas, who showed that such sets have zero Lebesgue measure. A key novelty of this work is the use of the dynamical critical exponent to link the group action with stationary and conformal measures. This provides a framework combining methods from nonuniform hyperbolic dynamics and Patterson-Sullivan theory.

==> Figure_Acceleration_times.tex <==
\begin{figure}[!ht]
\centering
	\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  >={Stealth[length=2mm,width=1.35mm]},
  orbit arrow/.style={->,line width=.55pt},
  terminal arrow/.style={->,line width=1.05pt},
  point/.style={circle,fill=black,inner sep=1.3pt},
  checkpoint/.style={circle,fill=black,inner sep=2.1pt},
  every node/.style={inner sep=2pt}
]
  \fill[black!9] (.48,-.065) rectangle (7.15,.065);
  \fill[black!19] (1.3,-.065) rectangle (2.05,.065);
  \fill[black!30] (5.1,-.065) rectangle (7.15,.065);
  \fill[black!30] (10.15,-.065) rectangle (12.35,.065);
  \draw[line width=.65pt] (.35,0) -- (7.15,0);
  \draw[densely dotted,line width=.55pt] (7.15,0) -- (10.15,0);
  \draw[line width=.65pt] (10.15,0) -- (12.35,0);
  \foreach \s in {.48,.56,.67,.82,1.03,1.3,2.05,2.7,3.7,5.1,7.15,10.15,12.35}
    \draw[line width=.45pt] (\s,-.11) -- (\s,.11);
  \draw[fill=white,line width=.55pt] (.35,0) circle[radius=1.5pt];
  \node[below=5pt] at (.35,0) {$x$};

  \node at (1.68,.43) {$g^{-n}J$};
  \node at (3.08,.43) {$\cdots$};
  \node at (4.4,.43) {$g^{-1}J$};
  \node at (6.15,.43) {$J$};
  \node at (11.25,.43) {$g^pJ$};

  \node[point] at (1.68,0) {};
  \node[point] at (2.37,0) {};
  \node[point] at (4.4,0) {};
  \node[point] at (6.15,0) {};
  \node[point] at (11.25,0) {};
  \node[below=5pt] at (1.68,0) {$z$};
  \node[below=5pt] at (2.37,0) {$gz$};
  \node[below=5pt] at (4.4,0) {$g^{n-1}z$};
  \node[below=5pt] at (6.15,0) {$g^nz$};
  \node[below=5pt] at (11.25,0) {$g^{n+p}z$};

  \draw[orbit arrow] (1.68,.78)
    to[bend left=48] node[above=1pt] {$g$} (2.37,.78);
  \draw[orbit arrow,densely dashed] (2.55,.78)
    to[bend left=17] node[above=1pt] {$\cdots$} (4.22,.78);
  \draw[orbit arrow] (4.4,.78)
    to[bend left=26] node[above=1pt] {$g$} (6.15,.78);
  \draw[terminal arrow] (6.4,.78)
    to[bend left=11]
    node[above=1pt] {$g^p$ \ (one cocycle step)} (11.25,.78);

  \draw[decorate,decoration={brace,mirror,amplitude=4pt},line width=.45pt]
    (.35,-.7) -- (7.15,-.7)
    node[midway,below=6pt] {$I=\bigsqcup_{j\geq0}g^{-j}J$};
\end{tikzpicture}
\stepcounter{theorem}
\caption{Acceleration near a non-expandable point.
Here $g=g_{x,+}$, $p=p_{x,+}$, $I=I_x^+$, and $J=J_x^+$. 
A point $z\in g^{-n}(J)\cap\Lambda'$ reaches $J$ after $n$ steps; the terminal map $g^p$ counts as one further step of $T$.
Thus $n_1(z)=n+1$ and $t(n_1(z),z)=g^{n+p}$.}\label{fg: acceleration times}
\end{figure}


==> Figure_C1_norm_DCE.tex <==
\begin{figure}[!ht]
 \centering
 \begin{tikzpicture}
        \def\radius{2.6cm}
		\def\radone{2.2cm}
		\def\radtwo{3cm}
		\draw[gray] (0,0) circle (\radius);
		\draw[-,very thick] (10:\radius) arc[radius=\radius, start angle=10, end angle=30];
		\draw[-,very thick] (60:\radius) arc[radius=\radius, start angle=60, end angle=80];
		\draw[-,very thick] (100:\radius) arc[radius=\radius, start angle=100, end angle=120];
		\draw[-,very thick] (150:\radius) arc[radius=\radius, start angle=150, end angle=170];
		\draw[-,very thick] (190:\radius) arc[radius=\radius, start angle=190, end angle=210];
		\draw[-,very thick] (240:\radius) arc[radius=\radius, start angle=240, end angle=260];
		\draw[-,very thick] (280:\radius) arc[radius=\radius, start angle=280, end angle=300];
		\draw[-,very thick] (330:\radius) arc[radius=\radius, start angle=330, end angle=350];
		
		\fill[red] (0,0) ++(70:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(110:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(250:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(290:\radius) circle[radius=2pt];
		
		\fill[blue] (0,0) ++(20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(-20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(160:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(200:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(10:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(30:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(60:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(80:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(100:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(120:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(150:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(170:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(190:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(210:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(240:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(260:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(280:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(300:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(330:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(350:\radius) circle[radius=1.5pt];
		
		
		\node at (70:\radone) {$a_{1,1}$};
		\node at (250:\radone) {$a_{1,2}$};
		\node at (200:\radone) {$r_{1,2}$};
		\node at (-20:\radone) {$r_{1,1}$};
		
		\draw[->,>=latex,semithick] (-10:\radone) arc[radius=\radone, start angle=-10, end angle=60];
		\draw[<-,>=latex,semithick] (80:\radone) arc[radius=\radone, start angle=80, end angle=190];
		\draw[->,>=latex,semithick] (210:\radone) arc[radius=\radone, start angle=210, end angle=240];
		\draw[<-,>=latex,semithick] (260:\radone) arc[radius=\radone, start angle=260, end angle=330];
		
		\node at (110:\radtwo) {$a_{2,1}$};
		\node at (290:\radtwo) {$a_{2,2}$};
		\node at (20:\radtwo) {$r_{2,1}$};
		\node at (160:\radtwo) {$r_{2,2}$};
		
		\draw[->,>=latex,semithick] (30:\radtwo) arc[radius=\radtwo, start angle=30, end angle=100];
		\draw[<-,>=latex,semithick] (120:\radtwo) arc[radius=\radtwo, start angle=120, end angle=150];
		\draw[->,>=latex,semithick] (170:\radtwo) arc[radius=\radtwo, start angle=170, end angle=280];
		\draw[<-,>=latex,semithick] (300:\radtwo) arc[radius=\radtwo, start angle=300, end angle=370];

       \end{tikzpicture}
       \stepcounter{theorem}
       \caption{Depiction of Example \ref{eg: critical exponent}}\label{fig:1208}
\end{figure}

==> Figure_Criterion_Free_Semigroup_1.tex <==
\begin{figure}[!ht]
	\centering
	
	\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line cap=round,line join=round,
  vertex/.style={circle,fill=black,inner sep=1.25pt},
  geodesic/.style={line width=.65pt},
  firstchain/.style={draw=black!65,line width=.55pt},
  secondchain/.style={draw=black!65,line width=.55pt,dashed},
  proximity/.style={draw=black!65,densely dotted,line width=.65pt}
]


  \coordinate (e) at (0,0);
  \coordinate (w) at (11.4,0);
  \coordinate (a) at (3.1,.60);
  \coordinate (b) at (5.5,.70);
  \coordinate (ap) at (2.5,-.55);
  \coordinate (bp) at (4.8,-.70);
  \draw[geodesic] (e) -- (w);
  \draw[firstchain] (e) to[out=35,in=185] (a)
    to[out=5,in=180] (b) to[out=0,in=175] (7.5,.58);
  \draw[firstchain] (8.9,.50) to[out=-5,in=155] (w);
  \draw[secondchain] (e) to[out=-35,in=185] (ap)
    to[out=-5,in=175] (bp) to[out=-5,in=185] (7.5,-.62);
  \draw[secondchain] (8.9,-.50) to[out=5,in=205] (w);
  \node at (8.2,.57) {$\cdots$};
  \node at (8.2,-.60) {$\cdots$};

  \draw[proximity] (a) -- (3.1,0);
  \draw[proximity] (b) -- (5.5,0)
    node[midway,right] {$\leq C$};
  \draw[proximity] (ap) -- (2.5,0);
  \draw[proximity] (bp) -- (4.8,0)
    node[midway,right] {$\leq C$};
  \node[vertex,label=left:{$e$}] at (e) {};
  \node[vertex] at (w) {};
  \node[anchor=north east] at (11.4,-.80)
    {$w=x_{2m}=x'_{2n}$};
  \node[vertex,label=above:{$a_1=x_1$}] at (a) {};
  \node[vertex,label=above:{$x_2=a_1\gamma_1$}] at (b) {};
  \node[vertex,label=below:{$a'_1=x'_1$}] at (ap) {};
  \node[vertex,label=below:{$x'_2=a'_1\gamma'_1$}] at (bp) {};
\end{tikzpicture}
\stepcounter{theorem}
\caption{Recovering the first $a$-factor.}\label{fg: first_a_factor}
\end{figure}



==> Figure_Criterion_Free_Semigroup_2.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line cap=round,line join=round,
  vertex/.style={circle,fill=black,inner sep=1.25pt},
  geodesic/.style={line width=.65pt},
  firstchain/.style={draw=black!65,line width=.55pt},
  secondchain/.style={draw=black!65,line width=.55pt,dashed},
  proximity/.style={draw=black!65,densely dotted,line width=.65pt}
]
  \coordinate (o) at (0,-4.0);
  \coordinate (v) at (4.6,-3.0);
  \coordinate (p) at (4.6,-4.0);
  \coordinate (pp) at (6.8,-4.0);
  \coordinate (vp) at (6.8,-5.0);
  \coordinate (z) at (11.4,-4.0);
  \draw[geodesic] (o) -- (z);
  \draw[firstchain] (o) .. controls (1.1,-3.05) and (2.6,-2.65) .. (v);
  \draw[secondchain] (o) .. controls (1.7,-5.15) and (4.7,-5.60) .. (vp);
  \node at (2.05,-2.70) {$|\gamma_1|$};
  \node at (2.25,-5.50) {$|\gamma'_1|$};
  \draw[proximity] (v) -- (p)
    node[midway,left] {$\leq C$};
  \draw[proximity] (pp) -- (vp)
    node[midway,right] {$\leq C$};
  \draw[line width=1.1pt] (p) -- (pp)
    node[midway,above=3pt] {$\leq 3C$};
  \node[vertex,label=left:{$a_1=a'_1$}] at (o) {};
  \node[vertex,label=above:{$x_2=a_1\gamma_1$}] at (v) {};
  \node[vertex,label=below left:{$y$}] at (p) {};
  \node[vertex,label=above right:{$y'$}] at (pp) {};
  \node[vertex,label=below:{$x'_2=a_1\gamma'_1$}] at (vp) {};
  \node[vertex,label=right:{$w$}] at (z) {};

\end{tikzpicture}
\stepcounter{theorem}
\caption{Recovering the first $\gamma$-factor.}\label{fg: first_gamma_factor}

\end{figure}

==> Figure_Prefixes.tex <==
\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  line cap=round,line join=round,
  geodesic/.style={draw=black,line width=.75pt},
  projection/.style={draw=black!65,densely dotted,line width=.7pt},
  endpointlink/.style={draw=black!60,dashed,line width=.65pt},
  point/.style={circle,fill=black,inner sep=1.5pt},
  every node/.style={inner sep=2pt}
]
\coordinate (e) at (0,2.5);
\coordinate (p) at (2,2.1);
\coordinate (q) at (3.8,2.1);
\coordinate (z) at (5.8,2.1);
\coordinate (u) at (5.8,3.05);
\coordinate (v) at (8.65,3.5);
\coordinate (y) at (10.3,4.55);
\coordinate (yp) at (10.3,1.1);
\coordinate (b) at (11.5,2.8);
\coordinate (a) at (5.8,4.15);
\coordinate (ag) at (8.4,4.35);
\coordinate (ap) at (2,1.25);
\coordinate (apg) at (3.8,1.25);

\draw[black!13,line width=12pt]
  (e) .. controls (.7,2.12) and (1.35,2.1) .. (p)
  -- (q) -- (z);

\draw[geodesic]
  (e) .. controls (1,2.98) and (3.8,3.05) .. (u)
  .. controls (7,3.05) and (8,3.1) .. (v)
  .. controls (9.45,3.9) and (9.6,4.3) .. (y);
\draw[geodesic]
  (e) .. controls (.7,2.12) and (1.35,2.1) .. (p)
  -- (q) -- (z)
  .. controls (8.6,2.1) and (9.25,1.8) .. (yp);
\draw[geodesic,black!60]
  (y) .. controls (9.4,3.8) and (9.4,1.8) .. (yp);

\draw[projection] (a) -- node[right] {$\leq C$} (u);
\draw[projection] (ag) -- node[left] {$\leq C$} (v);
\draw[projection] (ap) -- node[left] {$\leq C$} (p);
\draw[projection] (apg) -- node[right] {$\leq C$} (q);
\draw[projection] (u) -- node[right] {$\leq\delta$} (z);

\draw[endpointlink] (y) -- node[right] {$\leq M$} (b);
\draw[endpointlink] (yp) -- node[right] {$\leq M$} (b);

\node[point,label=left:{$e$}] at (e) {};
\node[point,label=above:{$a$}] at (a) {};
\node[point,label=above:{$a\gamma$}] at (ag) {};
\node[point,label=below:{$a'$}] at (ap) {};
\node[point,label=below:{$a'\gamma'$}] at (apg) {};
\node[point,label=above left:{$u$}] at (u) {};
\node[point,label=below right:{$v$}] at (v) {};
\node[point,label=below:{$z$}] at (z) {};
\node[point,label=above:{$y$}] at (y) {};
\node[point,label=below:{$y'$}] at (yp) {};
\node[point,label=right:{$b$}] at (b) {};
\fill (p) circle (1pt);
\fill (q) circle (1pt);

\draw[<->, >=Stealth, dashed, black!65, line width=.6pt,
      shorten <=2pt, shorten >=2pt]
  (a) to[bend right=55]
  node[pos=.25,left, ]
  {$\leq M$} (z);

\node[fill=white,text=black!65] at (3.25,2.1) {$[e,z]$};

\end{tikzpicture}
\stepcounter{theorem}
\caption{Two well-separated coarse prefixes of $b$.}\label{fg: prefix_relation}
\end{figure}

==> Figure_cones_arrangement.tex <==
\begin{figure}[!ht]
\centering
	\begin{tikzpicture}
		\draw[-,gray] (0,0) to (12.5,0);
		\draw[-,dashed] (4.5,0) to (4.5,0.7);
		\draw[-,dashed] (8,0) to (8,0.7);
		\draw[-,very thick] (4.8,0) to (5.7,0);
		\draw[-,very thick] (6.8,0) to (7.7,0);
		\draw[-,very thick] (4.5,0.7) to (8,0.7);
		
		\draw[-,very thick] (0.2,0) to (0.8,0);
		\draw[-,very thick] (1.2,0) to (1.8,0);
		\draw[-,very thick] (10.7,0) to (11.3,0);
		\draw[-,very thick] (11.7,0) to (12.3,0);
		
		\draw[-,very thick] (2.2,0) to (2.8,0);
		\draw[-,very thick] (3.2,0) to (3.8,0);
		\draw[-,very thick] (8.7,0) to (9.3,0);
		\draw[-,very thick] (9.7,0) to (10.3,0);
		
		\fill (4.5,0) circle[radius=1.5pt];
		\fill (8,0) circle[radius=1.5pt];
		\fill (4.5,0.7) circle[radius=1.5pt];
		\fill (8,0.7) circle[radius=1.5pt];
		\fill[red] (5.25,0) circle[radius=2pt];
		\fill[red] (7.25,0) circle[radius=2pt];
		
		\fill[red] (0.5,0) circle[radius=2pt];
		\fill[red] (1.5,0) circle[radius=2pt];
		\fill[red] (11,0) circle[radius=2pt];
		\fill[red] (12,0) circle[radius=2pt];
		
		\fill[blue] (2.5,0) circle[radius=2pt];
		\fill[blue] (3.5,0) circle[radius=2pt];
		\fill[blue] (9,0) circle[radius=2pt];
		\fill[blue] (10,0) circle[radius=2pt];
		
		
	
		\node at (6.25,1) {$I$};
		\node at (5.25,0.3) {\footnotesize $A_1$};
		\node at (7.25,0.3) {\footnotesize $A_2$};
		\node at (5.25,-0.4) {$U_1^+$};
		\node at (7.25,-0.4) {$U_2^+$};
		
		\node at (2.5,0.3) {\footnotesize $R$};
		\node at (3.5,0.3) {\footnotesize $R$};
		\node at (2.5,-0.4) {$U^-$};
		\node at (3.5,-0.4) {$U^-$};
		\node at (9,0.3) {\footnotesize $R$};
		\node at (10,0.3) {\footnotesize $R$};
		\node at (9,-0.4) {$U^-$};
		\node at (10,-0.4) {$U^-$};
		
		\node at (0.5,0.3) {\footnotesize $A$};
		\node at (1.5,0.3) {\footnotesize $A$};
		\node at (0.5,-0.4) {$U^+$};
		\node at (1.5,-0.4) {$U^+$};
		\node at (11,0.3) {\footnotesize $A$};
		\node at (12,0.3) {\footnotesize $A$};
		\node at (11,-0.4) {$U^+$};
		\node at (12,-0.4) {$U^+$};
	\end{tikzpicture}
\stepcounter{theorem}
\caption{Arrangement of attractors and repellors}
\end{figure}

==> Figure_counter_pingpong.tex <==
\begin{figure}[!ht]
\begin{minipage}[c]{8cm}
       \begin{tikzpicture}
          \def\radius{2.6cm}
        \def\radthree{2.9cm}
		\def\radone{2.2cm}
		\def\radtwo{1.8cm}
		\draw[gray] (0,0) circle (\radius);
		\draw[-,very thick] (10:\radius) arc[radius=\radius, start angle=10, end angle=30];
		\draw[-,very thick] (60:\radius) arc[radius=\radius, start angle=60, end angle=80];
		\draw[-,very thick] (100:\radius) arc[radius=\radius, start angle=100, end angle=120];
		\draw[-,very thick] (150:\radius) arc[radius=\radius, start angle=150, end angle=170];
		\draw[-,very thick] (190:\radius) arc[radius=\radius, start angle=190, end angle=210];
		\draw[-,very thick] (240:\radius) arc[radius=\radius, start angle=240, end angle=260];
		\draw[-,very thick] (280:\radius) arc[radius=\radius, start angle=280, end angle=300];
		\draw[-,very thick] (330:\radius) arc[radius=\radius, start angle=330, end angle=350];
		
		\fill[blue] (0,0) ++(70:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(110:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(250:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(290:\radius) circle[radius=2pt];
		
		\fill[blue] (0,0) ++(20:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(-20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(160:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(200:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(10:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(30:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(60:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(80:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(100:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(120:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(150:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(170:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(190:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(210:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(240:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(260:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(280:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(300:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(330:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(350:\radius) circle[radius=1.5pt];
		
		
		\node at (70:\radone) {$r_{h_1}$};
		\node at (250:\radone) {$r_{h_1}$};
		\node at (200:\radone) {$a_{h_1}$};
		\node at (-20:\radone) {$a_{h_1}$};
		
		\draw[<-,>=latex,semithick] (-10:\radone) arc[radius=\radone, start angle=-10, end angle=60];
		\draw[->,>=latex,semithick] (80:\radone) arc[radius=\radone, start angle=80, end angle=190];
		\draw[<-,>=latex,semithick] (210:\radone) arc[radius=\radone, start angle=210, end angle=240];
		\draw[->,>=latex,semithick] (260:\radone) arc[radius=\radone, start angle=260, end angle=330];
		
		\node at (110:\radtwo) {$a_{h_2}$};
		\node at (290:\radtwo) {$a_{h_2}$};
		\node at (20:\radtwo) {$r_{h_2}$};
		\node at (160:\radtwo) {$r_{h_2}$};
		
		
	
		
		\draw[->,>=latex,semithick] (30:\radtwo) arc[radius=\radtwo, start angle=30, end angle=100];
		\draw[<-,>=latex,semithick] (120:\radtwo) arc[radius=\radtwo, start angle=120, end angle=150];
		\draw[->,>=latex,semithick] (170:\radtwo) arc[radius=\radtwo, start angle=170, end angle=280];
		\draw[<-,>=latex,semithick] (300:\radtwo) arc[radius=\radtwo, start angle=300, end angle=370];
		
		\draw[->,>=latex,semithick] (80:\radthree) arc[radius=\radthree, start angle=80, end angle=285];
		
		\draw[<-,>=latex,semithick] (295:\radthree) arc[radius=\radthree, start angle=295, end angle=420];



       \end{tikzpicture}
   \end{minipage}%
	\begin{minipage}[c]{\textwidth-9cm}
      \begin{figureexample}
	Here is an example of a pair of uniformly hyperbolic elements $(h_1,h_2)$ with a ``wrong" order on circle. We can obtain this example by replacing $h_1$ by $h_1^{-1}$ in previous example.
	
	Let $h_3=h_2h_1$ (the arrows outside the circle), then $h_3$ only has one repellor and one attractor.
	
	This example shows that for a wrong arrangement, it is possible to find a further subsystem with fewer fixed points.
	
	\end{figureexample}
   \end{minipage}
\end{figure}

\vspace{-0.2cm}
\begin{figure}[!ht]
	\begin{minipage}[c]{7cm}
      \begin{figureexample}
	Here is another example of a pair of uniformly hyperbolic elements $(h_1,h_2)$ with a ``wrong" order. 
	
	Let $h_3=h_2h_1$ (the arrows outside circle). Then, $h_3$ does not have any fixed points, which means that the semigroup generated by $(h_1,h_2)$ is not uniformly hyperbolic in some sense.

    These examples show that for a wrong order of fixed points, the dynamics of the semigroup generated by $(h_1,h_2)$ may not be as clear.
	
	\end{figureexample}
   \end{minipage}%
   \hspace{1cm}
   \begin{minipage}[c]{\textwidth}
       \begin{tikzpicture}
          \def\radius{2.6cm}
        \def\radthree{2.9cm}
        \def\radfour{3cm}
		\def\radone{2.2cm}
		\def\radtwo{1.8cm}
		\draw[gray] (0,0) circle (\radius);
		\draw[-,very thick] (10:\radius) arc[radius=\radius, start angle=10, end angle=30];
		\draw[-,very thick] (60:\radius) arc[radius=\radius, start angle=60, end angle=80];
		\draw[-,very thick] (100:\radius) arc[radius=\radius, start angle=100, end angle=120];
		\draw[-,very thick] (150:\radius) arc[radius=\radius, start angle=150, end angle=170];
		\draw[-,very thick] (190:\radius) arc[radius=\radius, start angle=190, end angle=210];
		\draw[-,very thick] (240:\radius) arc[radius=\radius, start angle=240, end angle=260];
		\draw[-,very thick] (280:\radius) arc[radius=\radius, start angle=280, end angle=300];
		\draw[-,very thick] (330:\radius) arc[radius=\radius, start angle=330, end angle=350];
		
		\fill[blue] (0,0) ++(70:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(110:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(250:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(290:\radius) circle[radius=2pt];
		
		\fill[red] (0,0) ++(20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(-20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(160:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(200:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(10:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(30:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(60:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(80:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(100:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(120:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(150:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(170:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(190:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(210:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(240:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(260:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(280:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(300:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(330:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(350:\radius) circle[radius=1.5pt];
		
		
		\node at (70:\radone) {$r_{h_1}$};
		\node at (250:\radone) {$r_{h_1}$};
		\node at (200:\radone) {$a_{h_1}$};
		\node at (20:\radone) {$a_{h_1}$};
		
		\draw[<-,>=latex,semithick] (30:\radone) arc[radius=\radone, start angle=30, end angle=60];
		\draw[->,>=latex,semithick] (80:\radone) arc[radius=\radone, start angle=80, end angle=190];
		\draw[<-,>=latex,semithick] (210:\radone) arc[radius=\radone, start angle=210, end angle=240];
		\draw[->,>=latex,semithick] (260:\radone) arc[radius=\radone, start angle=260, end angle=370];
		
		\node at (110:\radtwo) {$a_{h_2}$};
		\node at (290:\radtwo) {$a_{h_2}$};
		\node at (-20:\radtwo) {$r_{h_2}$};
		\node at (160:\radtwo) {$r_{h_2}$};
		
		
		
		
		\draw[->,>=latex,semithick] (-10:\radtwo) arc[radius=\radtwo, start angle=-10, end angle=100];
		\draw[<-,>=latex,semithick] (120:\radtwo) arc[radius=\radtwo, start angle=120, end angle=150];
		\draw[->,>=latex,semithick] (170:\radtwo) arc[radius=\radtwo, start angle=170, end angle=280];
		\draw[<-,>=latex,semithick] (300:\radtwo) arc[radius=\radtwo, start angle=300, end angle=330];
		
		
		\draw[->,>=latex,semithick] (100:\radthree) arc[radius=\radthree, start angle=100, end angle=285];
		\draw[->,>=latex,semithick] (280:\radfour) arc[radius=\radfour, start angle=280, end angle=465];



       \end{tikzpicture}
   \end{minipage}
\end{figure}












==> Figure_parabolic_counter.tex <==
\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\def\radius{2.6cm}
		\def\radone{2.2cm}
		\def\radtwo{3cm}
		\draw[gray,semithick] (0,0) circle (\radius);
		\draw[-,very thick] (90:\radius) arc[radius=\radius, start angle=90, end angle=100];
		\draw[-,very thick] (125:\radius) arc[radius=\radius, start angle=125, end angle=145];
		\draw[-,very thick] (215:\radius) arc[radius=\radius, start angle=215, end angle=235];
		\draw[-,very thick] (260:\radius) arc[radius=\radius, start angle=260, end angle=270];
		
		
		\fill[green] (0,0) ++(0:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(90:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(270:\radius) circle[radius=2pt];
				
		\fill[blue] (0,0) ++(135:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(225:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(100:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(125:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(145:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(215:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(235:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(260:\radius) circle[radius=1.5pt];
		
		
		
		
		\node at (135:\radone) {$r_h$};
		\node at (225:\radone) {$a_h$};
		
		\draw[<-,>=latex,semithick] (235:\radone) arc[radius=\radone, start angle=-125, end angle=125];
		\draw[->,>=latex,semithick] (145:\radone) arc[radius=\radone, start angle=145, end angle=215];
		
		\node at (0:\radtwo) {$p_g$};
		\node at (90:\radtwo) {$a_g$};
		\node at (270:\radtwo) {$r_g$};
		
		\draw[->,>=latex,semithick] (10:\radtwo) arc[radius=\radtwo, start angle=10, end angle=80];
		\draw[<-,>=latex,semithick] (100:\radtwo) arc[radius=\radtwo, start angle=100, end angle=260];
		\draw[->,>=latex,semithick] (280:\radtwo) arc[radius=\radtwo, start angle=280, end angle=350];
		
		
\end{tikzpicture}
\stepcounter{theorem}
\caption{Depiction of Example \ref{eg: parabolic fixed points}}
\end{figure}


==> Figure_perfect_pingpong.tex <==
\begin{figure}[!ht]
	\begin{minipage}[c]{7cm}
      \begin{figureexample}\label{eg: perfect pingpong pair}
	Here is an example of a $2$-perfect pingpong pair. The red points represent attractors, and the blue points represent repellors. The black arcs denote the pingpong cones $U_i^\pm$. The arrows inside the circle show the action of $h_1$, and arrows outside the circle represent the action of $h_2$.

    Note that the fixed points of $h_1$ and $h_2$ are not necessarily arranged alternately. Therefore, there is some flexibility in the orders of each pair of attractors or repellors.
	\end{figureexample}
   \end{minipage}%
   \hspace{1cm}
   \begin{minipage}[c]{\textwidth}
       \begin{tikzpicture}
          \def\radius{2.6cm}
		\def\radone{2.2cm}
		\def\radtwo{3cm}
		\draw[gray] (0,0) circle (\radius);
		\draw[-,very thick] (10:\radius) arc[radius=\radius, start angle=10, end angle=30];
		\draw[-,very thick] (60:\radius) arc[radius=\radius, start angle=60, end angle=80];
		\draw[-,very thick] (100:\radius) arc[radius=\radius, start angle=100, end angle=120];
		\draw[-,very thick] (150:\radius) arc[radius=\radius, start angle=150, end angle=170];
		\draw[-,very thick] (190:\radius) arc[radius=\radius, start angle=190, end angle=210];
		\draw[-,very thick] (240:\radius) arc[radius=\radius, start angle=240, end angle=260];
		\draw[-,very thick] (280:\radius) arc[radius=\radius, start angle=280, end angle=300];
		\draw[-,very thick] (330:\radius) arc[radius=\radius, start angle=330, end angle=350];
		
		\fill[red] (0,0) ++(70:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(110:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(250:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(290:\radius) circle[radius=2pt];
		
		\fill[blue] (0,0) ++(20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(-20:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(160:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(200:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(10:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(30:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(60:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(80:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(100:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(120:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(150:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(170:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(190:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(210:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(240:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(260:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(280:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(300:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(330:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(350:\radius) circle[radius=1.5pt];
		
		
		\node at (70:\radone) {$a_{h_1}$};
		\node at (250:\radone) {$a_{h_1}$};
		\node at (200:\radone) {$r_{h_1}$};
		\node at (-20:\radone) {$r_{h_1}$};
		
		\draw[->,>=latex,semithick] (-10:\radone) arc[radius=\radone, start angle=-10, end angle=60];
		\draw[<-,>=latex,semithick] (80:\radone) arc[radius=\radone, start angle=80, end angle=190];
		\draw[->,>=latex,semithick] (210:\radone) arc[radius=\radone, start angle=210, end angle=240];
		\draw[<-,>=latex,semithick] (260:\radone) arc[radius=\radone, start angle=260, end angle=330];
		
		\node at (110:\radtwo) {$a_{h_2}$};
		\node at (290:\radtwo) {$a_{h_2}$};
		\node at (20:\radtwo) {$r_{h_2}$};
		\node at (160:\radtwo) {$r_{h_2}$};
		
		\draw[->,>=latex,semithick] (30:\radtwo) arc[radius=\radtwo, start angle=30, end angle=100];
		\draw[<-,>=latex,semithick] (120:\radtwo) arc[radius=\radtwo, start angle=120, end angle=150];
		\draw[->,>=latex,semithick] (170:\radtwo) arc[radius=\radtwo, start angle=170, end angle=280];
		\draw[<-,>=latex,semithick] (300:\radtwo) arc[radius=\radtwo, start angle=300, end angle=370];

       \end{tikzpicture}
   \end{minipage}
   
\end{figure}





















==> Figure_random_walk_structure.tex <==
\begin{example}
	Figure \ref{fig:417} illustrates the dynamics of a random walk in the case $d=r=2$. Here $n$ is a large positive integer and $\omega'=\sigma^n\omega$. The red points denote the points in $\Pi(\cd)$, and the blue points denote the points in $\Xi(\cd)$. The black arcs map to the black arcs with some contraction.

\begin{figure}[!ht]
    \begin{tikzpicture}
        \def\radius{2.5cm}
		\def\radone{2.9cm}
		\def\radtwo{3.3cm}
		\def\radthree{3.1cm}
		
		\draw[gray] (0,0) circle (\radius);
		\draw[-,very thick] (-35:\radius) arc[radius=\radius, start angle=-35, end angle=35];
		\draw[-,very thick] (55:\radius) arc[radius=\radius, start angle=55, end angle=125];
		\draw[-,very thick] (145:\radius) arc[radius=\radius, start angle=145, end angle=215];
		\draw[-,very thick] (235:\radius) arc[radius=\radius, start angle=235, end angle=305];
		
		\fill[red] (0,0) ++(0:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(90:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(180:\radius) circle[radius=2pt];
		\fill[red] (0,0) ++(270:\radius) circle[radius=2pt];
		
		\fill[blue] (0,0) ++(45:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(135:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(225:\radius) circle[radius=2pt];
		\fill[blue] (0,0) ++(315:\radius) circle[radius=2pt];
		
		\fill (0,0) ++(-35:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(35:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(55:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(125:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(145:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(215:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(235:\radius) circle[radius=1.5pt];
		\fill (0,0) ++(305:\radius) circle[radius=1.5pt];
		
		
		\node at (0:\radtwo) {$\Pi(\omega,0)$};
		\node at (90:\radone) {$\Pi(\omega,1)$};
		\node at (180:\radtwo) {$\Pi(\omega,0)$};
		\node at (270:\radone) {$\Pi(\omega,1)$};
		
		\node at (45:\radthree) {$\Xi(\omega,0)$};
		\node at (135:\radthree) {$\Xi(\omega,1)$};
		\node at (225:\radthree) {$\Xi(\omega,0)$};
		\node at (315:\radthree) {$\Xi(\omega,1)$};
		
		\draw[gray] (8,0) circle (\radius);
		\draw[-,very thick] (8,0)++(12.5:\radius) arc[radius=\radius, start angle=12.5, end angle=32.5];
		\draw[-,very thick] (8,0)++(102.5:\radius) arc[radius=\radius, start angle=102.5, end angle=122.5];
		\draw[-,very thick] (8,0)++(192.5:\radius) arc[radius=\radius, start angle=192.5, end angle=212.5];
		\draw[-,very thick] (8,0)++(282.5:\radius) arc[radius=\radius, start angle=282.5, end angle=302.5];
		
		\fill[red] (8,0) ++(22.5:\radius) circle[radius=2pt];
		\fill[red] (8,0) ++(112.5:\radius) circle[radius=2pt];
		\fill[red] (8,0) ++(202.5:\radius) circle[radius=2pt];
		\fill[red] (8,0) ++(292.5:\radius) circle[radius=2pt];
		
		\fill[blue] (8,0) ++(67.5:\radius) circle[radius=2pt];
		\fill[blue] (8,0) ++(157.5:\radius) circle[radius=2pt];
		\fill[blue] (8,0) ++(247.5:\radius) circle[radius=2pt];
		\fill[blue] (8,0) ++(337.5:\radius) circle[radius=2pt];
		
		\fill (8,0)++(12.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(32.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(102.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(122.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(192.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(212.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(282.5:\radius) circle[radius=1.5pt];
		\fill (8,0)++(302.5:\radius) circle[radius=1.5pt];
		
	
		
		
		\node at ($(8,0)+(22.5:\radtwo)$) {$\Pi(\omega',0)$};
		\node at ($(8,0)+(112.5:\radthree)$) {$\Pi(\omega',1)$};
		\node at ($(8,0)+(202.5:\radtwo)$) {$\Pi(\omega',0)$};
		\node at ($(8,0)+(292.5:\radthree)$) {$\Pi(\omega',1)$};
		
		\node at ($(8,0)+(67.5:\radthree)$) {$\Xi(\omega',0)$};
		\node at ($(8,0)+(157.5:\radtwo)$) {$\Xi(\omega',1)$};
		\node at ($(8,0)+(247.5:\radthree)$) {$\Xi(\omega',0)$};
		\node at ($(8,0)+(337.5:\radtwo)$) {$\Xi(\omega',1)$};
		
		\node at ($(5,2)+(260:4.5)$) {$f_\omega^n$};
		\draw[->,>=latex,very thick] (5,2)++(250:5) arc[radius=\radius, start angle=250, end angle=295];

   \end{tikzpicture}
   \stepcounter{theorem}
   \caption{A typical map $f^n_\omega : \SS^1 \to \SS^1$.}
   \label{fig:417}
\end{figure}
\end{example}








==> Figure_variation_mapping.tex <==
\begin{figure}[!ht]
\centering
	\begin{tikzpicture}
		
		\draw[-,very thick] (0,-0.3) to (3,-0.3);
		\draw[-,very thick] (5,0) to (8,0);
		
		
		\draw[-,very thick] (1.5,0) to (2.5,0);
		\draw[-,very thick] (6.5,-0.3) to (7.5,-0.3);
		
		
		
		\fill (0,-0.3) circle[radius=1.5pt];
		\fill (3,-0.3) circle[radius=1.5pt];
		\fill (5,0) circle[radius=1.5pt];
		\fill (8,0) circle[radius=1.5pt];
		\fill (1.5,0) circle[radius=1.5pt];
		\fill (2.5,0) circle[radius=1.5pt];
		\fill (6.5,-0.3) circle[radius=1.5pt];
		\fill (7.5,-0.3) circle[radius=1.5pt];
		
		\node at (0,-0.7) {$B(z_{q_i},3\ve')$};
		\node at (7.5,0.4) {$B(x_i,\ve_0)$};
		\node at (0.7,0.4) {$g_iB(x_i,\ve_0)$};
		\node at (8.3,-0.7) {$B(z_{p_i},\ve')$};
		
		\draw[->,>=latex,thick] (2,-0.4) to[out=270,in=270] (7,-0.4);
		\draw[->,>=latex,thick] (6.5,0.2) to[out=90,in=90] (2,0.2);
		
		\node at (4.5,-1.4) {$f_{p_i,q_i}$};
		\node at (4.2,1.1) {$g_i$};


\end{tikzpicture}	
\end{figure}







